Verse: Semantics and Verification of Hybrid Multi-Agent Scenarios

Verifying cyber-physical systems with many interacting agents remains difficult because interactions are mediated by sensors, individual decisions are constrained by environment (map) structure, and the resulting mode space scales combinatorially. We present Verse, a framework for writing agents, maps, and sensors in a familiar programming language syntax, with a formal semantics for the resulting scenarios. A compiler translates each scenario to a hybrid automaton whose executions correspond exactly to the runs of the scenario. Reachability analysis on this automaton builds an execution tree from two post operators, one for continuous flow over a time step and one for a single agent's mode change, and checks safety assertions at every vertex. The tree expands only the modes that are reached, without enumerating the global mode space. Experiments highlight expressive modeling across cars and drones, 2D/3D maps (including OpenDRIVE imports), noisy sensors, and multiple simultaneous safety assertions. Verse verifies a scenario with 7 agents and 37 modes in 90 seconds on a standard laptop; it is competitive with CORA and JuliaReach on ARCH benchmarks, and on multi-agent scenarios is an order of magnitude faster than JuliaReach at the cost of looser reachable sets.

==> figures/Tikzfigures/tikz_maplablab.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex, line cap=round, line join=round]
  \def\W{17.0}
  \def\H{7.5}

  % Background (transparent/white)

  % Left dashed group container
  \draw[laneyellow, dashed, line width=1.1pt, rounded corners=0.6cm]
    (0.4,0.4) rectangle (7.1,7.1);
  \node[text=black] at (3.75,6.7) {Agent's Current $L_M, P$};

  % Left panel frame
  \draw[laneyellow, line width=1.2pt, rounded corners=0.5cm]
    (0.9,3.2) rectangle (6.6,6.1);

  % Left road panel
  \fill[roadgray] (1.3,3.8) rectangle (6.2,5.4);
  \draw[laneyellow, line width=2.0pt] (1.3,3.8) -- (6.2,3.8);
  \draw[laneyellow, line width=2.0pt] (1.3,5.4) -- (6.2,5.4);
  \draw[white, dashed, line width=1.2pt] (1.3,4.6) -- (6.2,4.6);
  \node[text=black] at (5.1,5.05) {$L_M = T_0$};

  % Left car and arrow
  \node[anchor=center, rotate=-90] at (2.2,4.2)
    {\includegraphics[width=0.81cm]{figures/Tikzfigures/redcar.png}};
  \draw[carred, -{Latex[length=3mm]}, line width=1.4pt]
    (2.7,4.2) -- (4.2,4.2);

  % Bottom mode box
  \draw[laneyellow, line width=1.2pt, rounded corners=0.4cm]
    (1.4,0.9) rectangle (6.3,2.1);
  \node[text=black] at (3.85,1.5) {$P=\texttt{Cruise}$};

  % Bracket connector and arrow to Nx
  \draw[gray!60, line width=1.2pt] (6.6,4.6) -- (6.9,4.6);
  \draw[gray!60, line width=1.2pt] (6.3,1.5) -- (6.9,1.5);
  \draw[gray!60, line width=1.2pt] (6.9,1.5) -- (6.9,4.6);
  \draw[black, -{Latex[length=3mm]}, line width=1.2pt]
    (6.9,3.05) -- (8.1,3.05);

  % Top mode box
  \draw[carblue, line width=1.4pt, rounded corners=0.4cm]
    (7.7,5.4) rectangle (11.0,6.6);
  \node[text=black] at (9.35,6.0) {$P'=\texttt{SwitchLeft}$};
  \draw[black, -{Latex[length=3mm]}, line width=1.2pt]
    (9.35,5.4) -- (9.35,3.65);

  % Nx block
  \draw[gray!60, line width=1.2pt, rounded corners=0.35cm]
    (8.1,2.5) rectangle (10.7,3.6);
  \node[text=black] at (9.4,3.05) {$N_x$};

  % Arrow to right panel
  \draw[black, -{Latex[length=3mm]}, line width=1.2pt]
    (10.7,3.05) -- (12.0,3.05);

  % Right panel frame
  \draw[laneyellow, line width=1.2pt, rounded corners=0.5cm]
    (12.2,1.4) rectangle (16.7,4.7);
  \node[text=black] at (14.45,4.4) {Agent's new $L_M$};

  % Right road panel
  \fill[roadgray] (12.6,2.0) rectangle (16.3,4.1);
  \draw[laneyellow, line width=2.0pt] (12.6,2.0) -- (16.3,2.0);
  \draw[laneyellow, line width=2.0pt] (12.6,4.1) -- (16.3,4.1);
  \draw[white, dashed, line width=1.2pt] (12.6,3.05) -- (16.3,3.05);

  % Right car and trajectories
  \node[anchor=center, rotate=-90] at (13.3,2.6)
    {\includegraphics[width=0.81cm]{figures/Tikzfigures/redcar.png}};
  \draw[carred, -{Latex[length=3mm]}, line width=1.4pt]
    (13.8,2.6) .. controls (14.3,2.8) and (14.7,3.2) .. (15.2,3.5);
  \draw[trackcyan, dashed, -{Latex[length=3mm]}, line width=1.2pt]
    (14.0,2.5) .. controls (14.3,2.9) and (14.6,3.3) .. (14.9,3.7);
  \node[text=black] at (15.2,2.5) {$M_{01}$};
\end{tikzpicture}


==> figures/Tikzfigures/tikz_road_diagram.tex <==


%\begin{document}
\begin{tikzpicture}[x=0.7cm,y=0.9cm,>=Latex, line cap=round, line join=round]
  % Panel sizes
  \def\panelW{12.0}
  \def\panelH{2.6}
  \def\gap{0.8}
  \pgfmathsetmacro{\upperMidTop}{(\panelH-0.35 + \panelH/2)/2}
  \pgfmathsetmacro{\lowerMidTop}{(0.35 + \panelH/2)/2}
  \pgfmathsetmacro{\upperLaneTop}{\panelH-0.35}
  \pgfmathsetmacro{\mTenTopY}{(\upperMidTop + \upperLaneTop)/2}

  % Helper to draw a panel at a given y-offset
  \newcommand{\roadpanel}[1]{%
    \fill[roadgray] (0,#1) rectangle (\panelW,#1+\panelH);
    % Lane markers
    \draw[laneyellow, line width=2pt] (0,#1+0.35) -- (\panelW,#1+0.35);
    \draw[laneyellow, line width=2pt] (0,#1+\panelH-0.35) -- (\panelW,#1+\panelH-0.35);
    \draw[white, line width=2pt] (0,#1+\panelH/2) -- (\panelW,#1+\panelH/2);
    \pgfmathsetmacro{\lowerMid}{#1 + (0.35 + \panelH/2)/2}
    \pgfmathsetmacro{\upperMid}{#1 + (\panelH-0.35 + \panelH/2)/2}
    \draw[white, dashed, line width=0.8pt] (0,\lowerMid) -- (\panelW,\lowerMid);
    \draw[white, dashed, line width=0.8pt] (0,\upperMid) -- (\panelW,\upperMid);

    % Left labels
    \node[anchor=east] at (-0.2,#1+\panelH-0.35) {$\omega_2: (0,4)$};
    \node[anchor=east] at (-0.2,#1+0.35) {$\omega_1: (0,0)$};

    % Right labels with arrows
    \draw[laneaccent, -{Latex[length=3mm]}] (\panelW-0.6,\upperMid) -- (\panelW+0.4,\upperMid);
    \draw[laneaccent, -{Latex[length=3mm]}] (\panelW-0.6,\lowerMid) -- (\panelW+0.4,\lowerMid);
    \node[anchor=west, text=laneaccent] at (\panelW+0.5,\upperMid) {$T_1$};
    \node[anchor=west, text=laneaccent] at (\panelW+0.5,\lowerMid) {$T_0$};
    \node[anchor=west] at (\panelW+0.5,#1+\panelH-0.35) {\phantom{$T_1$}$(100,4)$};
    \node[anchor=west] at (\panelW+0.5,#1+0.35) {\phantom{$T_0$}$(100,0)$};
  }

  % Top panel (Tracks)
  \roadpanel{\panelH+\gap}

  % M01, M10 trajectories (top)
  \draw[trackcyan, dashed, -{Latex[length=2mm]}, line width=1.2pt] (2.5, \panelH+\gap+\lowerMidTop) -- (4.5, \panelH+\gap+\upperMidTop);
  \node[text=trackcyan] at (3.5,\panelH+\gap+1.4) {$M_{01}$};
  \draw[trackcyan, dashed, -{Latex[length=2mm]}, line width=1.2pt] (8.5, \panelH+\gap+\upperMidTop) -- (10.5, \panelH+\gap+\lowerMidTop);
  \node[text=trackcyan] at (9.5,\panelH+\gap+1.4) {$M_{10}$};

  % Bottom panel (Agents)
  \roadpanel{0}

  \pgfmathsetmacro{\upperMidLane}{(\panelH-0.35 + \panelH/2)/2}
  \pgfmathsetmacro{\lowerMidLane}{(0.35 + \panelH/2)/2}
  \pgfmathsetmacro{\upperLaneBottom}{\panelH-0.35}
  \pgfmathsetmacro{\mTenBottomY}{(\upperMidLane + \upperLaneBottom)/2}

  % Red car and trajectory
  \pgfmathsetmacro{\redCarY}{\panelH/2-0.12}
  \node[anchor=center, rotate=-80] at (1.6,\redCarY)
    {\includegraphics[width=0.7cm]{figures/Tikzfigures/redcar.png}};
  \draw[carred, -{Latex[length=3mm]}, line width=1.4pt]
    (2.0,\redCarY) .. controls (3.0,\redCarY) and (4.0,\upperMidLane) .. (5.0,\upperMidLane);

  % Blue car and trajectory
  \node[anchor=center, rotate=-90] at (8.4,\upperMidLane)
    {\includegraphics[width=0.7cm]{figures/Tikzfigures/bluecar.png}};
  \draw[carblue, -{Latex[length=3mm]}, line width=1.4pt]
    (8.6,\upperMidLane) .. controls (9.4,\upperMidLane) and (9.8,\lowerMidLane) .. (10.3,\lowerMidLane);

  % Labels on agent panel
  % M10 reference track
  \draw[trackcyan, dashed, -{Latex[length=2mm]}, line width=1.2pt] (8.0, \upperMidLane) -- (10.8, \lowerMidLane);
  \node[text=trackcyan] at (8.7,1.3) {$M_{10}$};
\end{tikzpicture}
%\end{document}


==> figures/Tikzfigures/tikz_scenario_model.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex, line cap=round, line join=round]
  \definecolor{scenarioGray}{RGB}{127,127,127}
  \definecolor{scenarioLightGray}{RGB}{166,166,166}
  \definecolor{scenarioTeal}{RGB}{4,36,51}
  \definecolor{scenarioBlue}{RGB}{0,176,240}

  \def\W{18.0}
  \def\H{7.4}
  \def\outerPad{0.3}

  % Outer container
  \draw[scenarioGray, line width=1.2pt, rounded corners=0.7cm]
    (\outerPad,\outerPad) rectangle (\W-\outerPad,\H-\outerPad);
  \node[anchor=north west, text=black] at (\outerPad+0.3,\H-\outerPad-0.3) {Scenario};

  % Top map box
  \def\mapW{3.6}
  \def\mapH{0.9}
  \def\mapX{9.0}
  \def\mapY{6.3}
  \draw[scenarioLightGray, line width=1.2pt, rounded corners=0.3cm]
    (\mapX-\mapW/2,\mapY-\mapH/2) rectangle (\mapX+\mapW/2,\mapY+\mapH/2);

  % Map label
  \node[text=black] at (\mapX,\mapY) {Map};

  % Agent group parameters
  \def\gW{4.8}
  \def\gH{4.2}
  \def\gBottom{1.0}
  \pgfmathsetmacro{\gTop}{\gBottom+\gH}
  \def\topBoxW{4.1}
  \def\topBoxH{1.4}
  \def\topBoxBottom{3.4}
  \def\bottomBoxW{2.6}
  \def\bottomBoxH{1.0}
  \def\bottomBoxBottom{1.5}
  \def\loopOffset{0.2}

  % Dashed bracket and arrows (above group boxes)
  \pgfmathsetmacro{\bracketY}{\gTop+0.35}
  \pgfmathsetmacro{\arrowEndY}{\gTop-0.10}
  \draw[scenarioGray, line width=1.2pt] (\mapX,\mapY-\mapH/2) -- (\mapX,\bracketY);
  \draw[scenarioGray, dashed, line width=1.2pt] (4.0,\bracketY) -- (14.0,\bracketY);
  \foreach \x in {4.0,9.0,14.0} {
    \draw[scenarioGray, -{Latex[length=3mm]}, line width=1.2pt]
      (\x,\bracketY) -- (\x,\arrowEndY);
  }

  \newcommand{\agentgroup}[2]{%
    \pgfmathsetmacro{\gx}{#1}
    % Dashed agent boundary
    \draw[scenarioGray, dashed, line width=1.1pt, rounded corners=0.4cm]
      (\gx-\gW/2,\gBottom) rectangle (\gx+\gW/2,\gTop);

    % Top block (agent)
    \draw[laneyellow, line width=1.2pt, rounded corners=0.3cm, fill=white]
      (\gx-\topBoxW/2,\topBoxBottom) rectangle
      (\gx+\topBoxW/2,\topBoxBottom+\topBoxH);

    % Decision logic
    \def\decW{2.4}
    \def\decH{1.05}
    \draw[scenarioBlue, line width=1.2pt, rounded corners=0.2cm, fill=white]
      (\gx-\decW/2,\topBoxBottom+0.12) rectangle
      (\gx+\decW/2,\topBoxBottom+0.12+\decH);
    \node[text=black] at (\gx,\topBoxBottom+0.12+\decH/2) {Decision Logic};
    \node[text=black] at (\gx-\topBoxW/2+0.55,\topBoxBottom+0.7) {$I_{#2}$};
    \node[text=black] at (\gx+\topBoxW/2-0.55,\topBoxBottom+0.7) {$A_{#2}$};

    % Bottom block (sensor/state)
    \draw[laneyellow, line width=1.2pt, rounded corners=0.3cm, fill=white]
      (\gx-\bottomBoxW/2,\bottomBoxBottom) rectangle
      (\gx+\bottomBoxW/2,\bottomBoxBottom+\bottomBoxH);
    \node[text=black] at (\gx,\bottomBoxBottom+0.5) {$S_{#2}$};

    % Incoming observation arrows to S_k (vertical at bottom)
    \draw[scenarioGray, -{Latex[length=3mm]}, line width=1.2pt]
      (\gx-0.7,\gBottom-0.2) -- (\gx-0.7,\bottomBoxBottom);
    \draw[scenarioGray, -{Latex[length=3mm]}, line width=1.2pt]
      (\gx+0.7,\gBottom-0.2) -- (\gx+0.7,\bottomBoxBottom);
    \node[text=black, anchor=north] at (\gx,\gBottom+0.04) {$Y_1 \ldots Y_n$};

    % Loop connections
    \draw[scenarioGray, line width=1.2pt]
      (\gx+\topBoxW/2,\topBoxBottom+0.55) --
      (\gx+\topBoxW/2+\loopOffset,\topBoxBottom+0.55) --
      (\gx+\topBoxW/2+\loopOffset,\gBottom-0.1);
    \draw[scenarioGray, -{Latex[length=3mm]}, line width=1.2pt]
      (\gx+\topBoxW/2+\loopOffset,\bottomBoxBottom+0.5) --
      (\gx+\bottomBoxW/2,\bottomBoxBottom+0.5);
    \draw[scenarioGray, -{Latex[length=3mm]}, line width=1.2pt]
      (\gx+\topBoxW/2+\loopOffset,\gBottom-0.1) -- (\gx+\topBoxW/2+\loopOffset,0.4);

    \draw[scenarioGray, line width=1.2pt]
      (\gx-\bottomBoxW/2,\bottomBoxBottom+0.5) --
      (\gx-\topBoxW/2-\loopOffset,\bottomBoxBottom+0.5) --
      (\gx-\topBoxW/2-\loopOffset,\topBoxBottom+0.55);
    \draw[scenarioGray, -{Latex[length=3mm]}, line width=1.2pt]
      (\gx-\topBoxW/2-\loopOffset,\topBoxBottom+0.55) --
      (\gx-\topBoxW/2,\topBoxBottom+0.55);

    % Labels for loop arrows
    \pgfmathsetmacro{\leftLoopX}{\gx-\topBoxW/2-\loopOffset}
    \pgfmathsetmacro{\rightLoopX}{\gx+\topBoxW/2+\loopOffset}
    \pgfmathsetmacro{\loopMidY}{(\topBoxBottom+0.55+\bottomBoxBottom+0.5)/2}
    \node[text=black, anchor=west] at (\leftLoopX+0.15,\loopMidY) {$O_{#2}$};
    \node[text=black, anchor=west] at (\rightLoopX-0.65,\loopMidY) {$Y_{#2}$};

    % Downward output arrow integrated into right-side loop line
  }

  % Three agent groups
  \agentgroup{4.0}{1}
  \agentgroup{9.0}{i}
  \agentgroup{14.0}{n}
\end{tikzpicture}

